Low-energy effective field theory below the electroweak scale: one-loop renormalization in the 't Hooft-Veltman scheme

The low-energy effective field theory below the electroweak scale (LEFT) describes the effects at low energies of both the weak interaction and physics beyond the Standard Model. We study the one-loop renormalization of the LEFT in the 't Hooft-Veltman scheme, which offers an algebraically consistent definition of the Levi-Civita symbol and $\gamma_5$ in dimensional regularization. However, in connection with minimal subtraction this scheme leads to a spurious breaking of chiral symmetry in intermediate steps of the calculation. Based on the 't Hooft-Veltman prescription, we define a renormalization scheme that restores chiral symmetry by including appropriate finite counterterms. To this end, we extend the physical LEFT operator basis by a complete set of off-shell and one-loop-evanescent operators and we perform the renormalization at one loop. We determine the finite counterterms to the physical parameters that compensate both the insertions of evanescent operators, as well as the chiral-symmetry-breaking terms from the renormalizable part of the Lagrangian in $D$ dimensions. Our results can be applied in next-to-leading-log calculations in the 't Hooft-Veltman scheme: using our renormalization scheme instead of pure minimal subtraction separates the physical sector from the unphysical evanescent sector and leads to results that are manifestly free of spurious chiral-symmetry-breaking terms.

==> (inline-0) <==
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\nu \nu)D + \hc}} \\
\hline
\E_{\nu D}^{} & \nu_{Lp}^T C (i\hat{\slashed \p}) \nu_{Lr} \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
%%
% --- START TABLE
%%
\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L R)D + \hc}} \\
\hline
\E_{e D}^{} & \bar e_{Lp} (i\hat{\slashed D}) e_{Rr} \\
\E_{u D}^{} & \bar u_{Lp} (i\hat{\slashed D}) u_{Rr} \\
\E_{d D}^{} & \bar d_{Lp} (i\hat{\slashed D}) d_{Rr} \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
%%
% --- START TABLE
%%
\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{X^2}} \\
\hline
\E_{\gamma} & F_{\mu\nu} F^{\mu\nu} - \roverline{F_{\mu\nu} F^{\mu\nu}} \\
\E_{G} & G_{\mu\nu}^A G^{A\mu\nu} - \roverline{G_{\mu\nu}^A G^{A\mu\nu}} \\
\E_{\gamma'} & \hat F_{\mu\nu} \hat F^{\mu\nu} \\
\E_{G'} & \hat G_{\mu\nu}^A \hat G^{A\mu\nu} \\
\end{array}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L L)D^2}} \\
\hline
\E_{\nu D}^{L} & \bar \nu_{Lp} [(i\hat{\slashed \p}) , (i\bar{\slashed \p})] \nu_{Lr} \\
\E_{e D}^{L} & \bar e_{Lp} [(i\hat{\slashed D}) , (i\bar{\slashed D})] e_{Lr} \\
\E_{u D}^{L} & \bar u_{Lp} [(i\hat{\slashed D}) , (i\bar{\slashed D})] u_{Lr} \\
\E_{d D}^{L} & \bar d_{Lp} [(i\hat{\slashed D}) , (i\bar{\slashed D})] d_{Lr} \\
% old definition
%\E_{\nu D}^{L} & \bar \nu_{Lp} (i\hat{\slashed \p})(i\bar{\slashed \p}) \nu_{Lr} \\
%\E_{e D}^{L} & \bar e_{Lp} (i\hat{\slashed D})(i\bar{\slashed D}) e_{Lr} \\
%\E_{u D}^{L} & \bar u_{Lp} (i\hat{\slashed D})(i\bar{\slashed D}) u_{Lr} \\
%\E_{d D}^{L} & \bar d_{Lp} (i\hat{\slashed D})(i\bar{\slashed D}) d_{Lr} \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
%%
% --- START TABLE
%%
\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline R R)D^2}} \\
\hline
\E_{e D}^{R} & \bar e_{Rp} [(i\hat{\slashed D}) , (i\bar{\slashed D})] e_{Rr} \\
\E_{u D}^{R} & \bar u_{Rp} [(i\hat{\slashed D}) , (i\bar{\slashed D})] u_{Rr} \\
\E_{d D}^{R} & \bar d_{Rp} [(i\hat{\slashed D}) , (i\bar{\slashed D})] d_{Rr} \\
% old definition
%\E_{e D}^{R} & \bar e_{Rp} (i\hat{\slashed D})(i\bar{\slashed D}) e_{Rr} \\
%\E_{u D}^{R} & \bar u_{Rp} (i\hat{\slashed D})(i\bar{\slashed D}) u_{Rr} \\
%\E_{d D}^{R} & \bar d_{Rp} (i\hat{\slashed D})(i\bar{\slashed D}) d_{Rr} \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
%%
% --- START TABLE
%%
\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\nu \nu)D^2 + \hc}} \\
\hline
\E_{\nu D}^{RL} & \nu_{Lp}^T C (i\hat{\slashed \p})(i\hat{\slashed \p}) \nu_{Lr} \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
%%
% --- START TABLE
%%
\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L R)D^2 + \hc}} \\
\hline
\E_{e D}^{LR} & \bar e_{Lp} (i\hat{\slashed D})(i\hat{\slashed D}) e_{Rr} \\
\E_{u D}^{LR} & \bar u_{Lp} (i\hat{\slashed D})(i\hat{\slashed D}) u_{Rr} \\
\E_{d D}^{LR} & \bar d_{Lp} (i\hat{\slashed D})(i\hat{\slashed D}) d_{Rr} \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
\end{adjustbox}

\begin{adjustbox}{width=0.97\textwidth,center}
%%
% --- START TABLE
%%
\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L L)X}} \\
\hline
\E_{\nu\gamma}^{L} & (\bar\nu_{Lp} i\hat\gamma_\mu\bar\gamma_\nu \nu_{Lr})  F^{\mu\nu}  \\
\E_{e\gamma}^{L} & (\bar e_{Lp} i\hat\gamma_\mu\bar\gamma_\nu e_{Lr})  F^{\mu\nu}  \\
\E_{u\gamma}^{L} & (\bar u_{Lp} i\hat\gamma_\mu\bar\gamma_\nu u_{Lr})  F^{\mu\nu}  \\
\E_{d\gamma}^{L} & (\bar d_{Lp} i\hat\gamma_\mu\bar\gamma_\nu d_{Lr})  F^{\mu\nu}  \\
\E_{uG}^{L} & (\bar u_{Lp} i\hat\gamma_\mu\bar\gamma_\nu T^A u_{Lr})  G^{A\mu\nu}  \\
\E_{dG}^{L} & (\bar d_{Lp} i\hat\gamma_\mu\bar\gamma_\nu T^A d_{Lr})  G^{A\mu\nu}  \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
%%
% --- START TABLE
%%
\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline R R)X}} \\
\hline
\E_{e\gamma}^{R} & (\bar e_{Rp} i\hat\gamma_\mu\bar\gamma_\nu e_{Rr})  F^{\mu\nu}  \\
\E_{u\gamma}^{R} & (\bar u_{Rp} i\hat\gamma_\mu\bar\gamma_\nu u_{Rr})  F^{\mu\nu}  \\
\E_{d\gamma}^{R} & (\bar d_{Rp} i\hat\gamma_\mu\bar\gamma_\nu d_{Rr})  F^{\mu\nu}  \\
\E_{uG}^{R} & (\bar u_{Rp} i\hat\gamma_\mu\bar\gamma_\nu T^A u_{Rr})  G^{A\mu\nu}  \\
\E_{dG}^{R} & (\bar d_{Rp} i\hat\gamma_\mu\bar\gamma_\nu T^A d_{Rr})  G^{A\mu\nu}  \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
%%
% --- START TABLE
%%
\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\nu\nu)X + \hc}} \\
\hline
\E_{\nu\gamma}^{RL} & (\nu_{Lp}^T C \hat\sigma_{\mu\nu} \nu_{Lr})  F^{\mu\nu}  \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
%%
% --- START TABLE
%%
\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L R)X + \hc}} \\
\hline
\E_{e\gamma}^{LR} & (\bar e_{Lp} \hat\sigma_{\mu\nu} e_{Rr})  F^{\mu\nu}  \\
\E_{u\gamma}^{LR} & (\bar u_{Lp} \hat\sigma_{\mu\nu} u_{Rr})  F^{\mu\nu}  \\
\E_{d\gamma}^{LR} & (\bar d_{Lp} \hat\sigma_{\mu\nu} d_{Rr})  F^{\mu\nu}  \\
\E_{uG}^{LR} & (\bar u_{Lp} \hat\sigma_{\mu\nu} T^A u_{Rr})  G^{A\mu\nu}  \\
\E_{dG}^{LR} & (\bar d_{Lp} \hat\sigma_{\mu\nu} T^A d_{Rr})  G^{A\mu\nu}  \\
\end{array}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L L)D^3}} \\
\hline
\E_{\nu D1}^{L} & \bar \nu_{Lp} (i\hat{\slashed \p})(i\bar{\slashed \p})(i\hat{\slashed \p}) \nu_{Lr} \\
\E_{e D1}^{L} & \bar e_{Lp} (i\hat{\slashed D})(i\bar{\slashed D})(i\hat{\slashed D}) e_{Lr} \\
\E_{u D1}^{L} & \bar u_{Lp} (i\hat{\slashed D})(i\bar{\slashed D})(i\hat{\slashed D}) u_{Lr} \\
\E_{d D1}^{L} & \bar d_{Lp} (i\hat{\slashed D})(i\bar{\slashed D})(i\hat{\slashed D}) d_{Lr} \\
\end{array}
\end{align*}
%\end{minipage}
%%%%
%% --- END TABLE
%%%%
%%%
%% --- START TABLE
%%%
%\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\scriptsize
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline R R)D^3}} \\
\hline
\E_{e D1}^{R} & \bar e_{Rp} (i\hat{\slashed D})(i\bar{\slashed D})(i\hat{\slashed D}) e_{Rr} \\
\E_{u D1}^{R} & \bar u_{Rp} (i\hat{\slashed D})(i\bar{\slashed D})(i\hat{\slashed D}) u_{Rr} \\
\E_{d D1}^{R} & \bar d_{Rp} (i\hat{\slashed D})(i\bar{\slashed D})(i\hat{\slashed D}) d_{Rr} \\
\end{array}
\end{align*}
%\end{minipage}
%%%%
%% --- END TABLE
%%%%
%%
% --- START TABLE
%%
%\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\scriptsize
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\nu\nu)D^3 + \hc}} \\
\hline
\E_{\nu D1}^{RL} & \nu_{Lp}^T C (i\bar{\slashed \p})(i\hat{\slashed \p})(i\bar{\slashed \p}) \nu_{Lr} \\
\E_{\nu D2}^{RL} & \nu_{Lp}^T C (i\hat{\slashed \p})(i\hat{\slashed \p})(i\hat{\slashed \p}) \nu_{Lr} \\
\end{array}
\end{align*}
%\end{minipage}
%%%%
%% --- END TABLE
%%%%
%%%
%% --- START TABLE
%%%
%\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\scriptsize
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L R)D^3 + \hc}} \\
\hline
\E_{e D1}^{LR} & \bar e_{Lp} (i\bar{\slashed D})(i\hat{\slashed D})(i\bar{\slashed D}) e_{Rr} \\
\E_{e D2}^{LR} & \bar e_{Lp} (i\hat{\slashed D})(i\hat{\slashed D})(i\hat{\slashed D}) e_{Rr} \\
\E_{u D1}^{LR} & \bar u_{Lp} (i\bar{\slashed D})(i\hat{\slashed D})(i\bar{\slashed D}) u_{Rr} \\
\E_{u D2}^{LR} & \bar u_{Lp} (i\hat{\slashed D})(i\hat{\slashed D})(i\hat{\slashed D}) u_{Rr} \\
\E_{d D1}^{LR} & \bar d_{Lp} (i\bar{\slashed D})(i\hat{\slashed D})(i\bar{\slashed D}) d_{Rr} \\
\E_{d D2}^{LR} & \bar d_{Lp} (i\hat{\slashed D})(i\hat{\slashed D})(i\hat{\slashed D}) d_{Rr} \\
\end{array}
\end{align*}
%\end{minipage}
%%%
% --- END TABLE
%%
\vspace{2.15cm}
%%%
% --- START TABLE
%%
%\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\scriptsize
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{X^2D^2}} \\
\hline
\E_{\gamma D1} & (\hat\p_\mu F^{\mu\nu})(\p^\lambda F_{\lambda\nu}) \\
\E_{\gamma D2} & \hat g_{\nu\sigma} (\p_\mu F^{\mu\nu})(\p_\lambda F^{\lambda\sigma}) \\
\E_{\gamma D3} & (\hat\p_\mu \hat F^{\mu\nu})(\p^\lambda F_{\lambda\nu}) \\
\E_{\gamma D4} & (\hat\p_\mu F^{\mu\nu})(\hat\p^\lambda F_{\lambda\nu}) \\
\E_{\gamma D5} & (\hat\p_\mu \hat F^{\mu\nu})(\hat\p^\lambda \hat F_{\lambda\nu}) \\
\E_{GD1} & (\hat D_\mu G^{\mu\nu})^A (D^\lambda G_{\lambda\nu})^A \\
\E_{GD2} & \hat g_{\nu\sigma} (D_\mu G^{\mu\nu})^A (D_\lambda G^{\lambda\sigma})^A \\
\E_{GD3} & (\hat D_\mu \hat G^{\mu\nu})^A (D^\lambda G_{\lambda\nu})^A \\
\E_{GD4} & (\hat D_\mu G^{\mu\nu})^A (\hat D^\lambda G_{\lambda\nu})^A \\
\E_{GD5} & (\hat D_\mu \hat G^{\mu\nu})^A (\hat D^\lambda \hat G_{\lambda\nu})^A \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
%%
% --- START TABLE
%%
\begin{minipage}[t]{4cm}
\renewcommand{\arraystretch}{1.51}
\scriptsize
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L L)XD}} \\
\hline
\E_{D\nu\gamma 1}^{L} & (\bar \nu_{Lp} i\overleftarrow{\bar{\slashed \p}} \hat\sigma_{\mu\nu} \nu_{Lr})  F^{\mu\nu}  \\
\E_{D\nu\gamma 2}^{L} & (\bar \nu_{Lp} i\overleftarrow{\hat{\slashed \p}} i \hat \gamma_\mu \bar \gamma_\nu \nu_{Lr})  F^{\mu\nu}  \\
\E_{\nu D\gamma 1}^{L} & (\bar \nu_{Lp} \hat\sigma_{\mu\nu} i\bar{\slashed \p} \nu_{Lr})  F^{\mu\nu}  \\
\E_{\nu D\gamma 2}^{L} & (\bar \nu_{Lp} i \hat \gamma_\mu \bar \gamma_\nu i\hat{\slashed \p} \nu_{Lr})  F^{\mu\nu}  \\
\E_{\nu\gamma D}^{L} & (\bar \nu_{Lp} \bar\gamma_\nu \nu_{Lr})  (\hat\p_\mu F^{\mu\nu})  \\
\E_{De\gamma 1}^{L} & (\bar e_{Lp} i\overleftarrow{\bar{\slashed D}} \hat\sigma_{\mu\nu} e_{Lr})  F^{\mu\nu}  \\
\E_{De\gamma 2}^{L} & (\bar e_{Lp} i\overleftarrow{\hat{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu e_{Lr})  F^{\mu\nu}  \\
\E_{eD\gamma 1}^{L} & (\bar e_{Lp} \hat\sigma_{\mu\nu} i\bar{\slashed D} e_{Lr})  F^{\mu\nu}  \\
\E_{eD\gamma 2}^{L} & (\bar e_{Lp} i \hat\gamma_\mu\bar\gamma_\nu i\hat{\slashed D} e_{Lr})  F^{\mu\nu}  \\
\E_{e\gamma D}^{L} & (\bar e_{Lp} \bar\gamma_\nu e_{Lr})  (\hat\p_\mu F^{\mu\nu})  \\
\E_{Du\gamma 1}^{L} & (\bar u_{Lp} i\overleftarrow{\bar{\slashed D}} \hat\sigma_{\mu\nu} u_{Lr})  F^{\mu\nu}  \\
\E_{Du\gamma 2}^{L} & (\bar u_{Lp} i\overleftarrow{\hat{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu u_{Lr})  F^{\mu\nu}  \\
\E_{uD\gamma 1}^{L} & (\bar u_{Lp} \hat\sigma_{\mu\nu} i\bar{\slashed D} u_{Lr})  F^{\mu\nu}  \\
\E_{uD\gamma 2}^{L} & (\bar u_{Lp} i \hat\gamma_\mu\bar\gamma_\nu i\hat{\slashed D} u_{Lr})  F^{\mu\nu}  \\
\E_{u\gamma D}^{L} & (\bar u_{Lp} \bar\gamma_\nu u_{Lr})  (\hat\p_\mu F^{\mu\nu})  \\
\E_{Dd\gamma 1}^{L} & (\bar d_{Lp} i\overleftarrow{\bar{\slashed D}} \hat\sigma_{\mu\nu} d_{Lr})  F^{\mu\nu}  \\
\E_{Dd\gamma 2}^{L} & (\bar d_{Lp} i\overleftarrow{\hat{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu d_{Lr})  F^{\mu\nu}  \\
\E_{dD\gamma 1}^{L} & (\bar d_{Lp} \hat\sigma_{\mu\nu} i\bar{\slashed D} d_{Lr})  F^{\mu\nu}  \\
\E_{dD\gamma 2}^{L} & (\bar d_{Lp} i \hat\gamma_\mu\bar\gamma_\nu i\hat{\slashed D} d_{Lr})  F^{\mu\nu}  \\
\E_{d\gamma D}^{L} & (\bar d_{Lp} \bar\gamma_\nu d_{Lr})  (\hat\p_\mu F^{\mu\nu})  \\
\E_{DuG1}^{L} & (\bar u_{Lp} i\overleftarrow{\bar{\slashed D}} \hat\sigma_{\mu\nu} T^A u_{Lr})  G^{A\mu\nu}  \\
\E_{DuG2}^{L} & (\bar u_{Lp} i\overleftarrow{\hat{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu T^A u_{Lr})  G^{A\mu\nu}  \\
\E_{uDG1}^{L} & (\bar u_{Lp} \hat\sigma_{\mu\nu} T^A i\bar{\slashed D} u_{Lr})  G^{A\mu\nu}  \\
\E_{uDG2}^{L} & (\bar u_{Lp} i \hat \gamma_\mu \bar \gamma_\nu T^A i\hat{\slashed D} u_{Lr})  G^{A\mu\nu}  \\
\E_{uGD}^{L} & (\bar u_{Lp} \bar\gamma_\nu T^A u_{Lr})  (\hat D_\mu G^{\mu\nu})^A  \\
\E_{DdG1}^{L} & (\bar d_{Lp} i\overleftarrow{\bar{\slashed D}} \hat\sigma_{\mu\nu} T^A d_{Lr})  G^{A\mu\nu}  \\
\E_{DdG2}^{L} & (\bar d_{Lp} i\overleftarrow{\hat{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu T^A d_{Lr})  G^{A\mu\nu}  \\
\E_{dDG1}^{L} & (\bar d_{Lp} \hat\sigma_{\mu\nu} T^A i\bar{\slashed D} d_{Lr})  G^{A\mu\nu}  \\
\E_{dDG2}^{L} & (\bar d_{Lp} i \hat \gamma_\mu \bar \gamma_\nu T^A i\hat{\slashed D} d_{Lr})  G^{A\mu\nu}  \\
\E_{dGD}^{L} & (\bar d_{Lp} \bar\gamma_\nu T^A d_{Lr})  (\hat D_\mu G^{\mu\nu})^A  \\
\end{array}
\end{align*}
%\end{minipage}
%%%%
%% --- END TABLE
%%%%
\vspace{1.6cm}
%%%
%% --- START TABLE
%%%
%\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.51}
\scriptsize
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{X^3}}  \\
\hline
\E_{G1}     & \hat g^{\rho\sigma} f^{ABC} G_\mu^{A\nu} G_{\nu\sigma}^{B} G_\rho^{C\mu}  \\
\E_{G2}     & f^{ABC} G_\mu^{A\nu} G_\nu^{B\rho} \hat G_\rho^{C\mu}  \\
\E_{G3}     & f^{ABC} \hat G_\mu^{A\nu} \hat G_\nu^{B\rho} \hat G_\rho^{C\mu}  \\
\E_{\widetilde G} & \hat g^{\rho\sigma} f^{ABC} \widetilde G_\mu^{A\nu} G_{\nu\sigma}^{B} G_\rho^{C\mu}   \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
%%%
%% --- START TABLE
%%%
\begin{minipage}[t]{4cm}
\renewcommand{\arraystretch}{1.51}
\scriptsize
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline R R)XD}} \\
\hline
\E_{De\gamma 1}^{R} & (\bar e_{Rp} i\overleftarrow{\bar{\slashed D}} \hat\sigma_{\mu\nu} e_{Rr})  F^{\mu\nu}  \\
\E_{De\gamma 2}^{R} & (\bar e_{Rp} i\overleftarrow{\hat{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu e_{Rr})  F^{\mu\nu}  \\
\E_{eD\gamma 1}^{R} & (\bar e_{Rp} \hat\sigma_{\mu\nu} i\bar{\slashed D} e_{Rr})  F^{\mu\nu}  \\
\E_{eD\gamma 2}^{R} & (\bar e_{Rp} i \hat\gamma_\mu\bar\gamma_\nu i\hat{\slashed D} e_{Rr})  F^{\mu\nu}  \\
\E_{e\gamma D}^{R} & (\bar e_{Rp} \bar\gamma_\nu e_{Rr})  (\hat\p_\mu F^{\mu\nu})  \\
\E_{Du\gamma 1}^{R} & (\bar u_{Rp} i\overleftarrow{\bar{\slashed D}} \hat\sigma_{\mu\nu} u_{Rr})  F^{\mu\nu}  \\
\E_{Du\gamma 2}^{R} & (\bar u_{Rp} i\overleftarrow{\hat{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu u_{Rr})  F^{\mu\nu}  \\
\E_{uD\gamma 1}^{R} & (\bar u_{Rp} \hat\sigma_{\mu\nu} i\bar{\slashed D} u_{Rr})  F^{\mu\nu}  \\
\E_{uD\gamma 2}^{R} & (\bar u_{Rp} i \hat\gamma_\mu\bar\gamma_\nu i\hat{\slashed D} u_{Rr})  F^{\mu\nu}  \\
\E_{u\gamma D}^{R} & (\bar u_{Rp} \bar\gamma_\nu u_{Rr})  (\hat\p_\mu F^{\mu\nu})  \\
\E_{Dd\gamma 1}^{R} & (\bar d_{Rp} i\overleftarrow{\bar{\slashed D}} \hat\sigma_{\mu\nu} d_{Rr})  F^{\mu\nu}  \\
\E_{Dd\gamma 2}^{R} & (\bar d_{Rp} i\overleftarrow{\hat{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu d_{Rr})  F^{\mu\nu}  \\
\E_{dD\gamma 1}^{R} & (\bar d_{Rp} \hat\sigma_{\mu\nu} i\bar{\slashed D} d_{Rr})  F^{\mu\nu}  \\
\E_{dD\gamma 2}^{R} & (\bar d_{Rp} i \hat\gamma_\mu\bar\gamma_\nu i\hat{\slashed D} d_{Rr})  F^{\mu\nu}  \\
\E_{d\gamma D}^{R} & (\bar d_{Rp} \bar\gamma_\nu d_{Rr})  (\hat\p_\mu F^{\mu\nu})  \\
\E_{DuG1}^{R} & (\bar u_{Rp} i\overleftarrow{\bar{\slashed D}} \hat\sigma_{\mu\nu} T^A u_{Rr})  G^{A\mu\nu}  \\
\E_{DuG2}^{R} & (\bar u_{Rp} i\overleftarrow{\hat{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu T^A u_{Rr})  G^{A\mu\nu}  \\
\E_{uDG1}^{R} & (\bar u_{Rp} \hat\sigma_{\mu\nu} T^A i\bar{\slashed D} u_{Rr})  G^{A\mu\nu}  \\
\E_{uDG2}^{R} & (\bar u_{Rp} i \hat \gamma_\mu \bar \gamma_\nu T^A i\hat{\slashed D} u_{Rr})  G^{A\mu\nu}  \\
\E_{uGD}^{R} & (\bar u_{Rp} \bar\gamma_\nu T^A u_{Rr})  (\hat D_\mu G^{\mu\nu})^A  \\
\E_{DdG1}^{R} & (\bar d_{Rp} i\overleftarrow{\bar{\slashed D}} \hat\sigma_{\mu\nu} T^A d_{Rr})  G^{A\mu\nu}  \\
\E_{DdG2}^{R} & (\bar d_{Rp} i\overleftarrow{\hat{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu T^A d_{Rr})  G^{A\mu\nu}  \\
\E_{dDG1}^{R} & (\bar d_{Rp} \hat\sigma_{\mu\nu} T^A i\bar{\slashed D} d_{Rr})  G^{A\mu\nu}  \\
\E_{dDG2}^{R} & (\bar d_{Rp} i \hat \gamma_\mu \bar \gamma_\nu T^A i\hat{\slashed D} d_{Rr})  G^{A\mu\nu}  \\
\E_{dGD}^{R} & (\bar d_{Rp} \bar\gamma_\nu T^A d_{Rr})  (\hat D_\mu G^{\mu\nu})^A  \\
\end{array}
\end{align*}
%\end{minipage}
%%%
% --- END TABLE
%%%
%%
% --- START TABLE
%%
%\begin{minipage}[t]{4cm}
\renewcommand{\arraystretch}{1.51}
\scriptsize
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\nu\nu)XD + \hc}} \\
\hline
\E_{D\nu\gamma1}^{RL} & (\nu_{Lp}^T C i\overleftarrow{\hat{\slashed \p}} \bar\sigma_{\mu\nu} \nu_{Lr})  F^{\mu\nu}  \\
\E_{D\nu\gamma2}^{RL} & (\nu_{Lp}^T C i\overleftarrow{\hat{\slashed \p}} \hat\sigma_{\mu\nu} \nu_{Lr})  F^{\mu\nu}  \\
\E_{D\nu\gamma3}^{RL} & (\nu_{Lp}^T C i\overleftarrow{\bar{\slashed \p}} i \hat \gamma_\mu \bar \gamma_\nu \nu_{Lr})  F^{\mu\nu}  \\
\E_{\nu D\gamma1}^{RL} & (\nu_{Lp}^T C \bar\sigma_{\mu\nu} i\hat{\slashed \p} \nu_{Lr})  F^{\mu\nu}  \\
\E_{\nu D\gamma2}^{RL} & (\nu_{Lp}^T C \hat\sigma_{\mu\nu} i\hat{\slashed \p} \nu_{Lr})  F^{\mu\nu}  \\
\E_{\nu D\gamma3}^{RL} & (\nu_{Lp}^T C i \hat \gamma_\mu \bar \gamma_\nu i\bar{\slashed \p} \nu_{Lr})  F^{\mu\nu}  \\
\E_{\nu\gamma D1}^{RL} & (\nu_{Lp}^T C \hat\gamma_\nu \nu_{Lr})  (\p_\mu F^{\mu\nu})  \\
\E_{\nu\gamma D2}^{RL} & (\nu_{Lp}^T C \hat\gamma_\nu \nu_{Lr})  (\hat\p_\mu F^{\mu\nu})  \\
\end{array}
\end{align*}
\end{minipage}
%%%%
%% --- END TABLE
%%%%
%%%
%% --- START TABLE
%%%
\begin{minipage}[t]{4cm}
\renewcommand{\arraystretch}{1.51}
\scriptsize
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L R)XD + \hc}} \\
\hline
\E_{De\gamma1}^{LR} & (\bar e_{Lp} i\overleftarrow{\hat{\slashed D}} \bar\sigma_{\mu\nu} e_{Rr})  F^{\mu\nu}  \\
\E_{De\gamma2}^{LR} & (\bar e_{Lp} i\overleftarrow{\hat{\slashed D}} \hat\sigma_{\mu\nu} e_{Rr})  F^{\mu\nu}  \\
\E_{De\gamma3}^{LR} & (\bar e_{Lp} i\overleftarrow{\bar{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu e_{Rr})  F^{\mu\nu}  \\
\E_{eD\gamma1}^{LR} & (\bar e_{Lp} \bar\sigma_{\mu\nu} i\hat{\slashed D} e_{Rr})  F^{\mu\nu}  \\
\E_{eD\gamma2}^{LR} & (\bar e_{Lp} \hat\sigma_{\mu\nu} i\hat{\slashed D} e_{Rr})  F^{\mu\nu}  \\
\E_{eD\gamma3}^{LR} & (\bar e_{Lp} i \hat \gamma_\mu \bar \gamma_\nu i\bar{\slashed D} e_{Rr})  F^{\mu\nu}  \\
\E_{e\gamma D1}^{LR} & (\bar e_{Lp} \hat\gamma_\nu e_{Rr})  (\p_\mu F^{\mu\nu})  \\
\E_{e\gamma D2}^{LR} & (\bar e_{Lp} \hat\gamma_\nu e_{Rr})  (\hat\p_\mu F^{\mu\nu})  \\
\E_{Du\gamma1}^{LR} & (\bar u_{Lp} i\overleftarrow{\hat{\slashed D}} \bar\sigma_{\mu\nu} u_{Rr})  F^{\mu\nu}  \\
\E_{Du\gamma2}^{LR} & (\bar u_{Lp} i\overleftarrow{\hat{\slashed D}} \hat\sigma_{\mu\nu} u_{Rr})  F^{\mu\nu}  \\
\E_{Du\gamma3}^{LR} & (\bar u_{Lp} i\overleftarrow{\bar{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu u_{Rr})  F^{\mu\nu}  \\
\E_{uD\gamma1}^{LR} & (\bar u_{Lp} \bar\sigma_{\mu\nu} i\hat{\slashed D} u_{Rr})  F^{\mu\nu}  \\
\E_{uD\gamma2}^{LR} & (\bar u_{Lp} \hat\sigma_{\mu\nu} i\hat{\slashed D} u_{Rr})  F^{\mu\nu}  \\
\E_{uD\gamma3}^{LR} & (\bar u_{Lp} i \hat \gamma_\mu \bar \gamma_\nu i\bar{\slashed D} u_{Rr})  F^{\mu\nu}  \\
\E_{u\gamma D1}^{LR} & (\bar u_{Lp} \hat\gamma_\nu u_{Rr})  (\p_\mu F^{\mu\nu})  \\
\E_{u\gamma D2}^{LR} & (\bar u_{Lp} \hat\gamma_\nu u_{Rr})  (\hat\p_\mu F^{\mu\nu})  \\
\E_{Dd\gamma1}^{LR} & (\bar d_{Lp} i\overleftarrow{\hat{\slashed D}} \bar\sigma_{\mu\nu} d_{Rr})  F^{\mu\nu}  \\
\E_{Dd\gamma2}^{LR} & (\bar d_{Lp} i\overleftarrow{\hat{\slashed D}} \hat\sigma_{\mu\nu} d_{Rr})  F^{\mu\nu}  \\
\E_{Dd\gamma3}^{LR} & (\bar d_{Lp} i\overleftarrow{\bar{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu d_{Rr})  F^{\mu\nu}  \\
\E_{dD\gamma1}^{LR} & (\bar d_{Lp} \bar\sigma_{\mu\nu} i\hat{\slashed D} d_{Rr})  F^{\mu\nu}  \\
\E_{dD\gamma2}^{LR} & (\bar d_{Lp} \hat\sigma_{\mu\nu} i\hat{\slashed D} d_{Rr})  F^{\mu\nu}  \\
\E_{dD\gamma3}^{LR} & (\bar d_{Lp} i \hat \gamma_\mu \bar \gamma_\nu i\bar{\slashed D} d_{Rr})  F^{\mu\nu}  \\
\E_{d\gamma D1}^{LR} & (\bar d_{Lp} \hat\gamma_\nu d_{Rr})  (\p_\mu F^{\mu\nu})  \\
\E_{d\gamma D2}^{LR} & (\bar d_{Lp} \hat\gamma_\nu d_{Rr})  (\hat\p_\mu F^{\mu\nu})  \\
\E_{DuG1}^{LR} & (\bar u_{Lp} i\overleftarrow{\hat{\slashed D}} \bar\sigma_{\mu\nu} T^A u_{Rr})  G^{A\mu\nu}  \\
\E_{DuG2}^{LR} & (\bar u_{Lp} i\overleftarrow{\hat{\slashed D}} \hat\sigma_{\mu\nu} T^A u_{Rr})  G^{A\mu\nu}  \\
\E_{DuG3}^{LR} & (\bar u_{Lp} i\overleftarrow{\bar{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu T^A u_{Rr})  G^{A\mu\nu}  \\
\E_{uDG1}^{LR} & (\bar u_{Lp} \bar\sigma_{\mu\nu} T^A i\hat{\slashed D} u_{Rr})  G^{A\mu\nu}  \\
\E_{uDG2}^{LR} & (\bar u_{Lp} \hat\sigma_{\mu\nu} T^A i\hat{\slashed D} u_{Rr})  G^{A\mu\nu}  \\
\E_{uDG3}^{LR} & (\bar u_{Lp} i \hat \gamma_\mu \bar \gamma_\nu T^A i\bar{\slashed D} u_{Rr})  G^{A\mu\nu}  \\
\E_{uGD1}^{LR} & (\bar u_{Lp} \hat\gamma_\nu T^A u_{Rr})  (D_\mu G^{\mu\nu})^A  \\
\E_{uGD2}^{LR} & (\bar u_{Lp} \hat\gamma_\nu T^A u_{Rr})  (\hat D_\mu G^{\mu\nu})^A  \\
\E_{DdG1}^{LR} & (\bar d_{Lp} i\overleftarrow{\hat{\slashed D}} \bar\sigma_{\mu\nu} T^A d_{Rr})  G^{A\mu\nu}  \\
\E_{DdG2}^{LR} & (\bar d_{Lp} i\overleftarrow{\hat{\slashed D}} \hat\sigma_{\mu\nu} T^A d_{Rr})  G^{A\mu\nu}  \\
\E_{DdG3}^{LR} & (\bar d_{Lp} i\overleftarrow{\bar{\slashed D}} i \hat \gamma_\mu \bar \gamma_\nu T^A d_{Rr})  G^{A\mu\nu}  \\
\E_{dDG1}^{LR} & (\bar d_{Lp} \bar\sigma_{\mu\nu} T^A i\hat{\slashed D} d_{Rr})  G^{A\mu\nu}  \\
\E_{dDG2}^{LR} & (\bar d_{Lp} \hat\sigma_{\mu\nu} T^A i\hat{\slashed D} d_{Rr})  G^{A\mu\nu}  \\
\E_{dDG3}^{LR} & (\bar d_{Lp} i \hat \gamma_\mu \bar \gamma_\nu T^A i\bar{\slashed D} d_{Rr})  G^{A\mu\nu}  \\
\E_{dGD1}^{LR} & (\bar d_{Lp} \hat\gamma_\nu T^A d_{Rr})  (D_\mu G^{\mu\nu})^A  \\
\E_{dGD2}^{LR} & (\bar d_{Lp} \hat\gamma_\nu T^A d_{Rr})  (\hat D_\mu G^{\mu\nu})^A  \\
\end{array}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L L)(\overline L L)}}  \\
\hline
\EOp{ee}{LL}[V(1)][] &  (\bar e_{Lp} \hat\gamma^\mu \bar\gamma^\nu e_{Lr}) (\bar e_{Ls} \hat\gamma_\mu \bar\gamma_\nu e_{Lt} )  \\
\EOp{ee}{LL}[V(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda e_{Lr}) (\bar e_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda e_{Lt} )  \\
\EOp{eu}{LL}[V(1)][] &  (\bar e_{Lp} \hat\gamma^\mu \bar\gamma^\nu e_{Lr}) (\bar u_{Ls} \hat\gamma_\mu \bar\gamma_\nu u_{Lt} )  \\
\EOp{eu}{LL}[V(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda e_{Lr}) (\bar u_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda u_{Lt} )  \\
\EOp{ed}{LL}[V(1)][] &  (\bar e_{Lp} \hat\gamma^\mu \bar\gamma^\nu e_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \bar\gamma_\nu d_{Lt} )  \\
\EOp{ed}{LL}[V(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda e_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda d_{Lt} )  \\
\EOp{\nu edu}{LL}[V(1)][] &  (\bar \nu_{Lp} \hat\gamma^\mu \bar\gamma^\nu e_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \bar\gamma_\nu u_{Lt} ) + \hc \\
\EOp{\nu edu}{LL}[V(2)][] &  (\bar \nu_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda e_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda u_{Lt} ) + \hc \\
\EOp{uu}{LL}[V1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu u_{Lr}) (\bar u_{Ls} \hat\gamma_\mu \bar\gamma_\nu u_{Lt} )  \\
\EOp{uu}{LL}[V8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu T^A u_{Lr}) (\bar u_{Ls} \hat\gamma_\mu \bar\gamma_\nu T^A u_{Lt} )  \\
\EOp{uu}{LL}[V1(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda u_{Lr}) (\bar u_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda u_{Lt} )  \\
\EOp{uu}{LL}[V8(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda T^A u_{Lr}) (\bar u_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda T^A u_{Lt} )  \\
\EOp{dd}{LL}[V1(1)][] &  (\bar d_{Lp} \hat\gamma^\mu \bar\gamma^\nu d_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \bar\gamma_\nu d_{Lt} )  \\
\EOp{dd}{LL}[V8(1)][] &  (\bar d_{Lp} \hat\gamma^\mu \bar\gamma^\nu T^A d_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \bar\gamma_\nu T^A d_{Lt} )  \\
\EOp{dd}{LL}[V1(2)][] &  (\bar d_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda d_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda d_{Lt} )  \\
\EOp{dd}{LL}[V8(2)][] &  (\bar d_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda T^A d_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda T^A d_{Lt} )  \\
\EOp{ud}{LL}[V1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu u_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \bar\gamma_\nu d_{Lt} )  \\
\EOp{ud}{LL}[V1(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda u_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda d_{Lt} )  \\
\EOp{ud}{LL}[V8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu T^A u_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \bar\gamma_\nu T^A d_{Lt} )  \\
\EOp{ud}{LL}[V8(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda T^A u_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda T^A d_{Lt} )  \\
\EOp{uddu}{LL}[V1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu d_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \bar\gamma_\nu u_{Lt} )  \\
\EOp{uddu}{LL}[V8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu T^A d_{Lr}) (\bar d_{Ls} \hat\gamma_\mu \bar\gamma_\nu T^A u_{Lt} )  \\
\end{array}
\end{align*}
%\end{minipage}
%%%
% --- END TABLE
%%%
%
%%
% --- START TABLE
%%
%\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline R R)(\overline R R)}}  \\
\hline
\EOp{ee}{RR}[V(1)][] &  (\bar e_{Rp} \hat\gamma^\mu \bar\gamma^\nu e_{Rr}) (\bar e_{Rs} \hat\gamma_\mu \bar\gamma_\nu e_{Rt} )  \\
\EOp{ee}{RR}[V(2)][] &  (\bar e_{Rp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda e_{Rr}) (\bar e_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda e_{Rt} )  \\
\EOp{eu}{RR}[V(1)][] &  (\bar e_{Rp} \hat\gamma^\mu \bar\gamma^\nu e_{Rr}) (\bar u_{Rs} \hat\gamma_\mu \bar\gamma_\nu u_{Rt} )  \\
\EOp{eu}{RR}[V(2)][] &  (\bar e_{Rp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda e_{Rr}) (\bar u_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda u_{Rt} )  \\
\EOp{ed}{RR}[V(1)][] &  (\bar e_{Rp} \hat\gamma^\mu \bar\gamma^\nu e_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu d_{Rt} )  \\
\EOp{ed}{RR}[V(2)][] &  (\bar e_{Rp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda e_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda d_{Rt} )  \\
\EOp{uu}{RR}[V1(1)][] &  (\bar u_{Rp} \hat\gamma^\mu \bar\gamma^\nu u_{Rr}) (\bar u_{Rs} \hat\gamma_\mu \bar\gamma_\nu u_{Rt} )  \\
\EOp{uu}{RR}[V8(1)][] &  (\bar u_{Rp} \hat\gamma^\mu \bar\gamma^\nu T^A u_{Rr}) (\bar u_{Rs} \hat\gamma_\mu \bar\gamma_\nu T^A u_{Rt} )  \\
\EOp{uu}{RR}[V1(2)][] &  (\bar u_{Rp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda u_{Rr}) (\bar u_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda u_{Rt} )  \\
\EOp{uu}{RR}[V8(2)][] &  (\bar u_{Rp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda T^A u_{Rr}) (\bar u_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda T^A u_{Rt} )  \\
\EOp{dd}{RR}[V1(1)][] &  (\bar d_{Rp} \hat\gamma^\mu \bar\gamma^\nu d_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu d_{Rt} )  \\
\EOp{dd}{RR}[V8(1)][] &  (\bar d_{Rp} \hat\gamma^\mu \bar\gamma^\nu T^A d_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu T^A d_{Rt} )  \\
\EOp{dd}{RR}[V1(2)][] &  (\bar d_{Rp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda d_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda d_{Rt} )  \\
\EOp{dd}{RR}[V8(2)][] &  (\bar d_{Rp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda T^A d_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda T^A d_{Rt} )  \\
\EOp{ud}{RR}[V1(1)][] &  (\bar u_{Rp} \hat\gamma^\mu \bar\gamma^\nu u_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu d_{Rt} )  \\
\EOp{ud}{RR}[V1(2)][] &  (\bar u_{Rp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda u_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda d_{Rt} )  \\
\EOp{ud}{RR}[V8(1)][] &  (\bar u_{Rp} \hat\gamma^\mu \bar\gamma^\nu T^A u_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu T^A d_{Rt} )  \\
\EOp{ud}{RR}[V8(2)][] &  (\bar u_{Rp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda T^A u_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda T^A d_{Rt} )  \\
\EOp{uddu}{RR}[V1(1)][] &  (\bar u_{Rp} \hat\gamma^\mu \bar\gamma^\nu d_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu u_{Rt} )  \\
\EOp{uddu}{RR}[V8(1)][] &  (\bar u_{Rp} \hat\gamma^\mu \bar\gamma^\nu T^A d_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu T^A u_{Rt} )  \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
%
%%
% --- START TABLE
%%
\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L L)(\overline R R)}}  \\
\hline
\EOp{ee}{LR}[V(1)][] &  (\bar e_{Lp} \hat\gamma^\mu \bar\gamma^\nu e_{Lr}) (\bar e_{Rs} \hat\gamma_\mu \bar\gamma_\nu e_{Rt} )  \\
\EOp{ee}{LR}[V(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda e_{Lr}) (\bar e_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda e_{Rt} )  \\
\EOp{eu}{LR}[V(1)][] &  (\bar e_{Lp} \hat\gamma^\mu \bar\gamma^\nu e_{Lr}) (\bar u_{Rs} \hat\gamma_\mu \bar\gamma_\nu u_{Rt} )  \\
\EOp{eu}{LR}[V(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda e_{Lr}) (\bar u_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda u_{Rt} )  \\
\EOp{ed}{LR}[V(1)][] &  (\bar e_{Lp} \hat\gamma^\mu \bar\gamma^\nu e_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu d_{Rt} )  \\
\EOp{ed}{LR}[V(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda e_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda d_{Rt} )  \\
\EOp{ue}{LR}[V(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu u_{Lr}) (\bar e_{Rs} \hat\gamma_\mu \bar\gamma_\nu e_{Rt} )  \\
\EOp{ue}{LR}[V(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda u_{Lr}) (\bar e_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda e_{Rt} )  \\
\EOp{de}{LR}[V(1)][] &  (\bar d_{Lp} \hat\gamma^\mu \bar\gamma^\nu d_{Lr}) (\bar e_{Rs} \hat\gamma_\mu \bar\gamma_\nu e_{Rt} )  \\
\EOp{de}{LR}[V(2)][] &  (\bar d_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda d_{Lr}) (\bar e_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda e_{Rt} )  \\
\EOp{\nu edu}{LR}[V(1)][] &  (\bar \nu_{Lp} \hat\gamma^\mu \bar\gamma^\nu e_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu u_{Rt} ) + \hc \\
\EOp{\nu edu}{LR}[V(2)][] &  (\bar \nu_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda e_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda u_{Rt} ) + \hc \\
\EOp{uu}{LR}[V1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu u_{Lr}) (\bar u_{Rs} \hat\gamma_\mu \bar\gamma_\nu u_{Rt} )  \\
\EOp{uu}{LR}[V1(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda u_{Lr}) (\bar u_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda u_{Rt} )  \\
\EOp{uu}{LR}[V8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu T^A u_{Lr}) (\bar u_{Rs} \hat\gamma_\mu \bar\gamma_\nu T^A u_{Rt} )  \\
\EOp{uu}{LR}[V8(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda T^A u_{Lr}) (\bar u_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda T^A u_{Rt} )  \\
\EOp{ud}{LR}[V1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu u_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu d_{Rt} )  \\
\EOp{ud}{LR}[V1(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda u_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda d_{Rt} )  \\
\EOp{ud}{LR}[V8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu T^A u_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu T^A d_{Rt} )  \\
\EOp{ud}{LR}[V8(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda T^A u_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda T^A d_{Rt} )  \\
\EOp{du}{LR}[V1(1)][] &  (\bar d_{Lp} \hat\gamma^\mu \bar\gamma^\nu d_{Lr}) (\bar u_{Rs} \hat\gamma_\mu \bar\gamma_\nu u_{Rt} )  \\
\EOp{du}{LR}[V1(2)][] &  (\bar d_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda d_{Lr}) (\bar u_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda u_{Rt} )  \\
\EOp{du}{LR}[V8(1)][] &  (\bar d_{Lp} \hat\gamma^\mu \bar\gamma^\nu T^A d_{Lr}) (\bar u_{Rs} \hat\gamma_\mu \bar\gamma_\nu T^A u_{Rt} )  \\
\EOp{du}{LR}[V8(2)][] &  (\bar d_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda T^A d_{Lr}) (\bar u_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda T^A u_{Rt} )  \\
\EOp{dd}{LR}[V1(1)][] &  (\bar d_{Lp} \hat\gamma^\mu \bar\gamma^\nu d_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu d_{Rt} )  \\
\EOp{dd}{LR}[V1(2)][] &  (\bar d_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda d_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda d_{Rt} )  \\
\EOp{dd}{LR}[V8(1)][] &  (\bar d_{Lp} \hat\gamma^\mu \bar\gamma^\nu T^A d_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu T^A d_{Rt} )  \\
\EOp{dd}{LR}[V8(2)][] &  (\bar d_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda T^A d_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda T^A d_{Rt} )  \\
\EOp{uddu}{LR}[V1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu d_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu u_{Rt} ) + \hc \\
\EOp{uddu}{LR}[V1(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda d_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda u_{Rt} ) + \hc \\
\EOp{uddu}{LR}[V8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\gamma^\nu T^A d_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \bar\gamma_\nu T^A u_{Rt} ) + \hc \\
\EOp{uddu}{LR}[V8(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\gamma^\lambda T^A d_{Lr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu \bar\gamma_\lambda T^A u_{Rt} ) + \hc \\
\end{array}
\end{align*}
%\end{minipage}
%%%
% --- END TABLE
%%%
%
%%
% --- START TABLE
%%
%\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L R)(\overline R L)}}  \\
\hline
\EOp{ee}{RL}[S(1)][] &  (\bar e_{Lp} \hat\gamma^\mu e_{Rr}) (\bar e_{Rs} \hat\gamma_\mu e_{Lt} )  \\
\EOp{eu}{RL}[S(1)][] &  (\bar e_{Lp} \hat\gamma^\mu e_{Rr}) (\bar u_{Rs} \hat\gamma_\mu u_{Lt} )  + \hc \\
\EOp{eu}{RL}[S(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu e_{Rr}) (\bar u_{Rs} \hat\gamma_\mu \hat\gamma_\nu u_{Lt} )  + \hc \\
\EOp{ed}{RL}[S(1)][] &  (\bar e_{Lp} \hat\gamma^\mu e_{Rr}) (\bar d_{Rs} \hat\gamma_\mu d_{Lt} )  + \hc \\
\EOp{ed}{RL}[S(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu e_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu d_{Lt} )  + \hc \\
\EOp{\nu edu}{RL}[S(1)][] &  (\bar \nu_{Lp} \hat\gamma^\mu e_{Rr}) (\bar d_{Rs} \hat\gamma_\mu u_{Lt} )  + \hc \\
\EOp{\nu edu}{RL}[S(2)][] &  (\bar \nu_{Lp} \hat\gamma^\mu \hat\gamma^\nu e_{Rr}) (\bar d_{Rs} \hat\gamma_\mu \hat\gamma_\nu u_{Lt} )  + \hc \\
\EOp{uu}{RL}[S1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu u_{Rr}) (\bar u_{Rs} \hat\gamma_\mu u_{Lt} )  \\
\EOp{uu}{RL}[S8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu T^A u_{Rr}) (\bar u_{Rs} \hat\gamma_\mu T^A u_{Lt} )  \\
\EOp{ud}{RL}[S1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu u_{Rr}) (\bar d_{Rs} \hat\gamma_\mu d_{Lt} ) + \hc \\
\EOp{ud}{RL}[S8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu T^A u_{Rr}) (\bar d_{Rs} \hat\gamma_\mu T^A d_{Lt} ) + \hc  \\
\EOp{dd}{RL}[S1(1)][] &  (\bar d_{Lp} \hat\gamma^\mu d_{Rr}) (\bar d_{Rs} \hat\gamma_\mu d_{Lt} )  \\
\EOp{dd}{RL}[S8(1)][] &  (\bar d_{Lp} \hat\gamma^\mu T^A d_{Rr}) (\bar d_{Rs} \hat\gamma_\mu T^A d_{Lt} )  \\
\EOp{uddu}{RL}[S1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu d_{Rr}) (\bar d_{Rs} \hat\gamma_\mu u_{Lt} ) + \hc \\
\EOp{uddu}{RL}[S8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu T^A d_{Rr}) (\bar d_{Rs} \hat\gamma_\mu T^A u_{Lt} ) + \hc  \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
%
%%
% --- START TABLE
%%
\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L R)(\overline L R) + \hc}}  \\
\hline
\EOp{ee}{RR}[S(1)][] &  (\bar e_{Lp} \hat\gamma^\mu e_{Rr}) (\bar e_{Ls} \hat\gamma_\mu e_{Rt} )  \\
\EOp{ee}{RR}[S(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu e_{Rr}) (\bar e_{Ls} \hat\gamma_\mu \hat\gamma_\nu e_{Rt} )  \\
\EOp{ee}{RR}[T(1)][] &  (\bar e_{Lp} \hat\gamma^\mu \bar\sigma^{\nu\lambda} e_{Rr}) (\bar e_{Ls} \hat\gamma_\mu \bar\sigma_{\nu\lambda} e_{Rt} )  \\
\EOp{ee}{RR}[T(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\sigma^{\lambda\rho} e_{Rr}) (\bar e_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\sigma_{\lambda\rho} e_{Rt} )  \\
\EOp{eu}{RR}[S(1)][] &  (\bar e_{Lp} \hat\gamma^\mu e_{Rr}) (\bar u_{Ls} \hat\gamma_\mu u_{Rt} )  \\
\EOp{eu}{RR}[S(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu e_{Rr}) (\bar u_{Ls} \hat\gamma_\mu \hat\gamma_\nu u_{Rt} )  \\
\EOp{eu}{RR}[T(1)][] &  (\bar e_{Lp} \hat\gamma^\mu \bar\sigma^{\nu\lambda} e_{Rr}) (\bar u_{Ls} \hat\gamma_\mu \bar\sigma_{\nu\lambda} u_{Rt} )  \\
\EOp{eu}{RR}[T(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\sigma^{\lambda\rho} e_{Rr}) (\bar u_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\sigma_{\lambda\rho} u_{Rt} )  \\
\EOp{ed}{RR}[S(1)][] &  (\bar e_{Lp} \hat\gamma^\mu e_{Rr}) (\bar d_{Ls} \hat\gamma_\mu d_{Rt} )  \\
\EOp{ed}{RR}[S(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu e_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu d_{Rt} )  \\
\EOp{ed}{RR}[T(1)][] &  (\bar e_{Lp} \hat\gamma^\mu \bar\sigma^{\nu\lambda} e_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \bar\sigma_{\nu\lambda} d_{Rt} )  \\
\EOp{ed}{RR}[T(2)][] &  (\bar e_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\sigma^{\lambda\rho} e_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\sigma_{\lambda\rho} d_{Rt} )  \\
\EOp{\nu edu}{RR}[S(1)][] &  (\bar \nu_{Lp} \hat\gamma^\mu e_{Rr}) (\bar d_{Ls} \hat\gamma_\mu u_{Rt} )  \\
\EOp{\nu edu}{RR}[S(2)][] &  (\bar \nu_{Lp} \hat\gamma^\mu \hat\gamma^\nu e_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu u_{Rt} )  \\
\EOp{\nu edu}{RR}[T(1)][] &  (\bar \nu_{Lp} \hat\gamma^\mu \bar\sigma^{\nu\lambda} e_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \bar\sigma_{\nu\lambda} u_{Rt} )  \\
\EOp{\nu edu}{RR}[T(2)][] &  (\bar \nu_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\sigma^{\lambda\rho} e_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\sigma_{\lambda\rho} u_{Rt} )  \\
\EOp{uu}{RR}[S1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu u_{Rr}) (\bar u_{Ls} \hat\gamma_\mu u_{Rt} )  \\
\EOp{uu}{RR}[S1(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu u_{Rr}) (\bar u_{Ls} \hat\gamma_\mu \hat\gamma_\nu u_{Rt} )  \\
\EOp{uu}{RR}[S8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu T^A u_{Rr}) (\bar u_{Ls} \hat\gamma_\mu T^A u_{Rt} )  \\
\EOp{uu}{RR}[S8(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu T^A u_{Rr}) (\bar u_{Ls} \hat\gamma_\mu \hat\gamma_\nu T^A u_{Rt} )  \\
\EOp{uu}{RR}[T1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\sigma^{\nu\lambda} u_{Rr}) (\bar u_{Ls} \hat\gamma_\mu \bar\sigma_{\nu\lambda} u_{Rt} )  \\
\EOp{uu}{RR}[T8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\sigma^{\nu\lambda} T^A u_{Rr}) (\bar u_{Ls} \hat\gamma_\mu \bar\sigma_{\nu\lambda} T^A u_{Rt} )  \\
\EOp{uu}{RR}[T1(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\sigma^{\lambda\rho} u_{Rr}) (\bar u_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\sigma_{\lambda\rho} u_{Rt} )  \\
\EOp{uu}{RR}[T8(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\sigma^{\lambda\rho} T^A u_{Rr}) (\bar u_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\sigma_{\lambda\rho} T^A u_{Rt} )  \\
\EOp{ud}{RR}[S1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu u_{Rr}) (\bar d_{Ls} \hat\gamma_\mu d_{Rt} )  \\
\EOp{ud}{RR}[S1(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu u_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu d_{Rt} )  \\
\EOp{ud}{RR}[S8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu T^A u_{Rr}) (\bar d_{Ls} \hat\gamma_\mu T^A d_{Rt} )  \\
\EOp{ud}{RR}[S8(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu T^A u_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu T^A d_{Rt} )  \\
\EOp{ud}{RR}[T1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\sigma^{\nu\lambda} u_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \bar\sigma_{\nu\lambda} d_{Rt} )  \\
\EOp{ud}{RR}[T8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\sigma^{\nu\lambda} T^A u_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \bar\sigma_{\nu\lambda} T^A d_{Rt} )  \\
\EOp{ud}{RR}[T1(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\sigma^{\lambda\rho} u_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\sigma_{\lambda\rho} d_{Rt} )  \\
\EOp{ud}{RR}[T8(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\sigma^{\lambda\rho} T^A u_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\sigma_{\lambda\rho} T^A d_{Rt} )  \\
\EOp{dd}{RR}[S1(1)][] &  (\bar d_{Lp} \hat\gamma^\mu d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu d_{Rt} )  \\
\EOp{dd}{RR}[S1(2)][] &  (\bar d_{Lp} \hat\gamma^\mu \hat\gamma^\nu d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu d_{Rt} )  \\
\EOp{dd}{RR}[S8(1)][] &  (\bar d_{Lp} \hat\gamma^\mu T^A d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu T^A d_{Rt} )  \\
\EOp{dd}{RR}[S8(2)][] &  (\bar d_{Lp} \hat\gamma^\mu \hat\gamma^\nu T^A d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu T^A d_{Rt} )  \\
\EOp{dd}{RR}[T1(1)][] &  (\bar d_{Lp} \hat\gamma^\mu \bar\sigma^{\nu\lambda} d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \bar\sigma_{\nu\lambda} d_{Rt} )  \\
\EOp{dd}{RR}[T8(1)][] &  (\bar d_{Lp} \hat\gamma^\mu \bar\sigma^{\nu\lambda} T^A d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \bar\sigma_{\nu\lambda} T^A d_{Rt} )  \\
\EOp{dd}{RR}[T1(2)][] &  (\bar d_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\sigma^{\lambda\rho} d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\sigma_{\lambda\rho} d_{Rt} )  \\
\EOp{dd}{RR}[T8(2)][] &  (\bar d_{Lp} \hat\gamma^\mu \hat\gamma^\nu \bar\sigma^{\lambda\rho} T^A d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu \bar\sigma_{\lambda\rho} T^A d_{Rt} )  \\
\EOp{uddu}{RR}[S1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu u_{Rt} )  \\
\EOp{uddu}{RR}[S1(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu u_{Rt} )  \\
\EOp{uddu}{RR}[S8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu T^A d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu T^A u_{Rt} )  \\
\EOp{uddu}{RR}[S8(2)][] &  (\bar u_{Lp} \hat\gamma^\mu \hat\gamma^\nu T^A d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \hat\gamma_\nu T^A u_{Rt} )  \\
\EOp{uddu}{RR}[T1(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\sigma^{\nu\lambda} d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \bar\sigma_{\nu\lambda} u_{Rt} )  \\
\EOp{uddu}{RR}[T8(1)][] &  (\bar u_{Lp} \hat\gamma^\mu \bar\sigma^{\nu\lambda} T^A d_{Rr}) (\bar d_{Ls} \hat\gamma_\mu \bar\sigma_{\nu\lambda} T^A u_{Rt} )  \\
\end{array}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L L)[\overline L L] - (\overline L L][\overline L L)}}  \\
\hline
\EOp{ee}{LL}[(F1)][] &  (\bar e_{Lp} \gamma^\mu e_{Lr}) (\bar e_{Ls} \gamma_\mu e_{Lt}) - (\bar e_{Lp} \gamma^\mu e_{Lt}) (\bar e_{Ls} \gamma_\mu e_{Lr})  \\
\EOp{uu}{LL}[(F1)][] & \displaystyle (\bar u_{Lp} \gamma^\mu u_{Lr}) (\bar u_{Ls} \gamma_\mu u_{Lt}) - 2 (\bar u_{Lp} \gamma^\mu T^A u_{Lt}) (\bar u_{Ls} \gamma_\mu T^A u_{Lr}) - \frac{1}{N_c} (\bar u_{Lp} \gamma^\mu u_{Lt}) (\bar u_{Ls} \gamma_\mu u_{Lr})  \\
\EOp{dd}{LL}[(F1)][] & \displaystyle (\bar d_{Lp} \gamma^\mu d_{Lr}) (\bar d_{Ls} \gamma_\mu d_{Lt}) - 2 (\bar d_{Lp} \gamma^\mu T^A d_{Lt}) (\bar d_{Ls} \gamma_\mu T^A d_{Lr}) - \frac{1}{N_c} (\bar d_{Lp} \gamma^\mu d_{Lt}) (\bar d_{Ls} \gamma_\mu d_{Lr})  \\
\color{lightgray} \EOp{ud}{LL}[(F1)][] & \color{lightgray} \displaystyle (\bar u_{Lp} \gamma^\mu u_{Lr}) (\bar d_{Ls} \gamma_\mu d_{Lt}) - 2 (\bar u_{Lp} \gamma^\mu T^A d_{Lt}) (\bar d_{Ls} \gamma_\mu T^A u_{Lr}) - \frac{1}{N_c} (\bar u_{Lp} \gamma^\mu d_{Lt}) (\bar d_{Ls} \gamma_\mu u_{Lr})  \\
\color{lightgray} \EOp{uddu}{LL}[(F1)][] & \color{lightgray} \displaystyle (\bar u_{Lp} \gamma^\mu d_{Lr}) (\bar d_{Ls} \gamma_\mu u_{Lt}) - 2 (\bar u_{Lp} \gamma^\mu T^A u_{Lt}) (\bar d_{Ls} \gamma_\mu T^A d_{Lr}) - \frac{1}{N_c} (\bar u_{Lp} \gamma^\mu u_{Lt}) (\bar d_{Ls} \gamma_\mu d_{Lr})  \\
\end{array}
\end{align*}
%\end{minipage}
%%%
% --- END TABLE
%%%

%%
% --- START TABLE
%%
%\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline R R)[\overline R R] - (\overline R R][\overline R R)}}  \\
\hline
\EOp{ee}{RR}[(F1)][] &  (\bar e_{Rp} \gamma^\mu e_{Rr}) (\bar e_{Rs} \gamma_\mu e_{Rt}) - (\bar e_{Rp} \gamma^\mu e_{Rt}) (\bar e_{Rs} \gamma_\mu e_{Rr})  \\
\EOp{uu}{RR}[(F1)][] & \displaystyle (\bar u_{Rp} \gamma^\mu u_{Rr}) (\bar u_{Rs} \gamma_\mu u_{Rt}) - 2 (\bar u_{Rp} \gamma^\mu T^A u_{Rt}) (\bar u_{Rs} \gamma_\mu T^A u_{Rr}) - \frac{1}{N_c} (\bar u_{Rp} \gamma^\mu u_{Rt}) (\bar u_{Rs} \gamma_\mu u_{Rr})  \\
\EOp{dd}{RR}[(F1)][] & \displaystyle (\bar d_{Rp} \gamma^\mu d_{Rr}) (\bar d_{Rs} \gamma_\mu d_{Rt}) - 2 (\bar d_{Rp} \gamma^\mu T^A d_{Rt}) (\bar d_{Rs} \gamma_\mu T^A d_{Rr}) - \frac{1}{N_c} (\bar d_{Rp} \gamma^\mu d_{Rt}) (\bar d_{Rs} \gamma_\mu d_{Rr})  \\
\color{lightgray} \EOp{ud}{RR}[(F1)][] & \color{lightgray} \displaystyle (\bar u_{Rp} \gamma^\mu u_{Rr}) (\bar d_{Rs} \gamma_\mu d_{Rt}) - 2 (\bar u_{Rp} \gamma^\mu T^A d_{Rt}) (\bar d_{Rs} \gamma_\mu T^A u_{Rr}) - \frac{1}{N_c} (\bar u_{Rp} \gamma^\mu d_{Rt}) (\bar d_{Rs} \gamma_\mu u_{Rr})  \\
\color{lightgray} \EOp{uddu}{RR}[(F1)][] & \color{lightgray} \displaystyle (\bar u_{Rp} \gamma^\mu d_{Rr}) (\bar d_{Rs} \gamma_\mu u_{Rt}) - 2 (\bar u_{Rp} \gamma^\mu T^A u_{Rt}) (\bar d_{Rs} \gamma_\mu T^A d_{Rr}) - \frac{1}{N_c} (\bar u_{Rp} \gamma^\mu u_{Rt}) (\bar d_{Rs} \gamma_\mu d_{Rr})  \\
\end{array}
\end{align*}
%\end{minipage}
%%%
% --- END TABLE
%%%

%%
% --- START TABLE
%%
%\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L L)[\overline R R] - (\overline L R][\overline R L)}}  \\
\hline
\EOp{ee}{LR}[(F1)][] &  (\bar e_{Lp} \gamma^\mu e_{Lr}) (\bar e_{Rs} \gamma_\mu e_{Rt} ) + 2 (\bar e_{Lp} e_{Rt}) (\bar e_{Rs} e_{Lr} )  \\
\EOp{uu}{LR}[(F1)1][] & \displaystyle (\bar u_{Lp} \gamma^\mu u_{Lr}) (\bar u_{Rs} \gamma_\mu u_{Rt}) + 4 (\bar u_{Lp} T^A u_{Rt}) (\bar u_{Rs} T^A u_{Lr}) + \frac{2}{N_c} (\bar u_{Lp} u_{Rt}) (\bar u_{Rs} u_{Lr})  \\
\EOp{uu}{LR}[(F1)8][] & \displaystyle (\bar u_{Lp} \gamma^\mu T^A u_{Lr}) (\bar u_{Rs} \gamma_\mu T^A u_{Rt}) - \frac{2}{N_c} (\bar u_{Lp} T^A u_{Rt}) (\bar u_{Rs} T^A u_{Lr}) + \frac{2C_F}{N_c} (\bar u_{Lp} u_{Rt}) (\bar u_{Rs} u_{Lr})  \\
\EOp{dd}{LR}[(F1)1][] & \displaystyle (\bar d_{Lp} \gamma^\mu d_{Lr}) (\bar d_{Rs} \gamma_\mu d_{Rt}) + 4 (\bar d_{Lp} T^A d_{Rt}) (\bar d_{Rs} T^A d_{Lr}) + \frac{2}{N_c} (\bar d_{Lp} d_{Rt}) (\bar d_{Rs} d_{Lr})  \\
\EOp{dd}{LR}[(F1)8][] & \displaystyle (\bar d_{Lp} \gamma^\mu T^A d_{Lr}) (\bar d_{Rs} \gamma_\mu T^A d_{Rt}) - \frac{2}{N_c} (\bar d_{Lp} T^A d_{Rt}) (\bar d_{Rs} T^A d_{Lr}) + \frac{2C_F}{N_c} (\bar d_{Lp} d_{Rt}) (\bar d_{Rs} d_{Lr})  \\
\color{lightgray} \EOp{ud}{LR}[(F1)1][] & \color{lightgray} \displaystyle (\bar u_{Lp} \gamma^\mu u_{Lr}) (\bar d_{Rs} \gamma_\mu d_{Rt}) + 4 (\bar u_{Lp} T^A d_{Rt}) (\bar d_{Rs} T^A u_{Lr}) + \frac{2}{N_c} (\bar u_{Lp} d_{Rt}) (\bar d_{Rs} u_{Lr})  \\
\color{lightgray} \EOp{ud}{LR}[(F1)8][] & \color{lightgray} \displaystyle (\bar u_{Lp} \gamma^\mu T^A u_{Lr}) (\bar d_{Rs} \gamma_\mu T^A d_{Rt}) - \frac{2}{N_c} (\bar u_{Lp} T^A d_{Rt}) (\bar d_{Rs} T^A u_{Lr}) + \frac{2C_F}{N_c} (\bar u_{Lp} d_{Rt}) (\bar d_{Rs} u_{Lr})  \\
\color{lightgray} \EOp{du}{LR}[(F1)1][] & \color{lightgray} \displaystyle (\bar d_{Lp} \gamma^\mu d_{Lr}) (\bar u_{Rs} \gamma_\mu u_{Rt}) + 4 (\bar d_{Lp} T^A u_{Rt}) (\bar u_{Rs} T^A d_{Lr}) + \frac{2}{N_c} (\bar d_{Lp} u_{Rt}) (\bar u_{Rs} d_{Lr})  \\
\color{lightgray} \EOp{du}{LR}[(F1)8][] & \color{lightgray} \displaystyle (\bar d_{Lp} \gamma^\mu T^A d_{Lr}) (\bar u_{Rs} \gamma_\mu T^A u_{Rt}) - \frac{2}{N_c} (\bar d_{Lp} T^A u_{Rt}) (\bar u_{Rs} T^A d_{Lr}) + \frac{2C_F}{N_c} (\bar d_{Lp} u_{Rt}) (\bar u_{Rs} d_{Lr})  \\
\EOp{uddu}{LR}[(F1)1][] & \displaystyle (\bar u_{Lp} \gamma^\mu d_{Lr}) (\bar d_{Rs} \gamma_\mu u_{Rt}) + 4 (\bar u_{Lp} T^A u_{Rt}) (\bar d_{Rs} T^A d_{Lr}) + \frac{2}{N_c} (\bar u_{Lp} u_{Rt}) (\bar d_{Rs} d_{Lr}) + \hc \\
\EOp{uddu}{LR}[(F1)8][] & \displaystyle (\bar u_{Lp} \gamma^\mu T^A d_{Lr}) (\bar d_{Rs} \gamma_\mu T^A u_{Rt}) - \frac{2}{N_c} (\bar u_{Lp} T^A u_{Rt}) (\bar d_{Rs} T^A d_{Lr}) + \frac{2C_F}{N_c} (\bar u_{Lp} u_{Rt}) (\bar d_{Rs} d_{Lr}) + \hc \\
\end{array}
\end{align*}
\end{minipage}
%%%
% --- END TABLE
%%%
\end{adjustbox}

\begin{adjustbox}{width=0.95\textwidth,center}

%%
% --- START TABLE
%%
\begin{minipage}[t]{3cm}
\renewcommand{\arraystretch}{1.5}
\small
\begin{align*}
\begin{array}[t]{c|c}
\multicolumn{2}{c}{\boldsymbol{(\overline L R)[\overline L R] - (\overline L R][\overline L R) + \hc}}  \\
\hline
\EOp{ee}{RR}[(F2)][] &  (\bar e_{Lp} \bar\sigma^{\mu\nu} e_{Rr}) (\bar e_{Ls} \bar\sigma_{\mu\nu} e_{Rt}) + 4 (\bar e_{Lp} e_{Rr}) (\bar e_{Ls} e_{Rt}) + 8 (\bar e_{Lp} e_{Rt}) (\bar e_{Ls} e_{Rr})  \\
\EOp{uu}{RR}[(F2)1][] & \displaystyle (\bar u_{Lp} \bar\sigma^{\mu\nu} u_{Rr}) (\bar u_{Ls} \bar\sigma_{\mu\nu} u_{Rt}) + 4 (\bar u_{Lp} u_{Rr}) (\bar u_{Ls} u_{Rt}) + 16 (\bar u_{Lp} T^A u_{Rt}) (\bar u_{Ls} T^A u_{Rr}) + \frac{8}{N_c} (\bar u_{Lp} u_{Rt}) (\bar u_{Ls} u_{Rr})  \\
\EOp{uu}{RR}[(F2)8][] & \displaystyle (\bar u_{Lp} \bar\sigma^{\mu\nu} T^A u_{Rr}) (\bar u_{Ls} \bar\sigma_{\mu\nu} T^A u_{Rt}) + 4 (\bar u_{Lp} T^A u_{Rr}) (\bar u_{Ls} T^A u_{Rt}) + \frac{8C_F}{N_c} (\bar u_{Lp} u_{Rt}) (\bar u_{Ls} u_{Rr}) - \frac{8}{N_c} (\bar u_{Lp} T^A u_{Rt}) (\bar u_{Ls} T^A u_{Rr})  \\
\EOp{dd}{RR}[(F2)1][] & \displaystyle (\bar d_{Lp} \bar\sigma^{\mu\nu} d_{Rr}) (\bar d_{Ls} \bar\sigma_{\mu\nu} d_{Rt}) + 4 (\bar d_{Lp} d_{Rr}) (\bar d_{Ls} d_{Rt}) + 16 (\bar d_{Lp} T^A d_{Rt}) (\bar d_{Ls} T^A d_{Rr}) + \frac{8}{N_c} (\bar d_{Lp} d_{Rt}) (\bar d_{Ls} d_{Rr})  \\
\EOp{dd}{RR}[(F2)8][] & \displaystyle (\bar d_{Lp} \bar\sigma^{\mu\nu} T^A d_{Rr}) (\bar d_{Ls} \bar\sigma_{\mu\nu} T^A d_{Rt}) + 4 (\bar d_{Lp} T^A d_{Rr}) (\bar d_{Ls} T^A d_{Rt}) + \frac{8C_F}{N_c} (\bar d_{Lp} d_{Rt}) (\bar d_{Ls} d_{Rr}) - \frac{8}{N_c} (\bar d_{Lp} T^A d_{Rt}) (\bar d_{Ls} T^A d_{Rr})  \\
\EOp{ud}{RR}[(F2)1][] & \displaystyle (\bar u_{Lp} \bar\sigma^{\mu\nu} u_{Rr}) (\bar d_{Ls} \bar\sigma_{\mu\nu} d_{Rt}) + 4 (\bar u_{Lp} u_{Rr}) (\bar d_{Ls} d_{Rt}) + 16 (\bar u_{Lp} T^A d_{Rt}) (\bar d_{Ls} T^A u_{Rr}) + \frac{8}{N_c} (\bar u_{Lp} d_{Rt}) (\bar d_{Ls} u_{Rr})  \\
\EOp{ud}{RR}[(F2)8][] & \displaystyle (\bar u_{Lp} \bar\sigma^{\mu\nu} T^A u_{Rr}) (\bar d_{Ls} \bar\sigma_{\mu\nu} T^A d_{Rt}) + 4 (\bar u_{Lp} T^A u_{Rr}) (\bar d_{Ls} T^A d_{Rt}) + \frac{8C_F}{N_c} (\bar u_{Lp} d_{Rt}) (\bar d_{Ls} u_{Rr}) - \frac{8}{N_c} (\bar u_{Lp} T^A d_{Rt}) (\bar d_{Ls} T^A u_{Rr})  \\
\EOp{uddu}{RR}[(F2)1][] & \displaystyle (\bar u_{Lp} \bar\sigma^{\mu\nu} d_{Rr}) (\bar d_{Ls} \bar\sigma_{\mu\nu} u_{Rt}) + 4 (\bar u_{Lp} d_{Rr}) (\bar d_{Ls} u_{Rt}) + 16 (\bar u_{Lp} T^A u_{Rt}) (\bar d_{Ls} T^A d_{Rr}) + \frac{8}{N_c} (\bar u_{Lp} u_{Rt}) (\bar d_{Ls} d_{Rr})  \\
\EOp{uddu}{RR}[(F2)8][] & \displaystyle (\bar u_{Lp} \bar\sigma^{\mu\nu} T^A d_{Rr}) (\bar d_{Ls} \bar\sigma_{\mu\nu} T^A u_{Rt}) + 4 (\bar u_{Lp} T^A d_{Rr}) (\bar d_{Ls} T^A u_{Rt}) + \frac{8C_F}{N_c} (\bar u_{Lp} u_{Rt}) (\bar d_{Ls} d_{Rr}) - \frac{8}{N_c} (\bar u_{Lp} T^A u_{Rt}) (\bar d_{Ls} T^A d_{Rr})  \\
\end{array}
